Survey on Integrated Sensing and Communication Performance Modeling and Use Cases Feasibility

As the research community starts to address the* key features of 6G cellular standards, one of the agreed bridge topics to be studied already in 5G advanced releases is Integrated Sensing and Communication (ISAC). The first efforts of the research community are focusing on ISAC enablers, fundamental limits, and first demonstrators, that show that the time has come for the deployment of sensing functionalities in cellular standards. This survey paper takes a needed step towards ISAC deployment, providing an analytical toolkit to model cellular systems' sensing performance, accounting for both their fundamental and practical constraints. We then elaborate on the likely features of 6G systems to provide the feasible sensing key performance indicators (KPIs) in the frequency ranges spanned by cellular networks, including the potential new bands available in 6G, the Frequency Range 3 (FR3). We further validate our framework by visually investigating ISAC constraints with simulation examples. Finally, we assess the feasibility of few selected scenarios that can be enabled by ISAC, highlighting in each of them the limiting factor and, thus, which gaps should be filled by the research and standardization communities in the next years.

==> Content/periodograms.tikz <==

\begin{tikzpicture}
    \centering
    \begin{groupplot}[
        group style={group size=4 by 1, vertical sep=0mm, horizontal sep=4mm},
        width=0.28\textwidth, height=5cm,
        grid=major, grid style={solid,gray!30},
        xmin=-pi/2, xmax=pi/2, xlabel near ticks,
        %xtick={-1.5708,-1.0472,-0.5236,0,0.5236,1.0472,1.5708},
        %xticklabels={-90,-60,-30,0,30,60,90},
        xtick={-1.3963,-0.6981,0,0.6981,1.3963},
        xticklabels={-80,-40,0,40,80},
        %xtick={-1.0472,0,1.0472},
        %xticklabels={-60,0,60},
        xlabel near ticks,
        ymin=0, ymax=25, ylabel near ticks,
        ytick={0,5,...,25},
        ylabel near ticks,
        point meta min=-60,
        point meta max=0,
        colormap name=jet_inue,
		colorbar style={ylabel={Norm. power [dB]}, at={(1.04,0)}, anchor=south west, width=2mm}, %, ytick={0.8,0.9,1}},
		legend style={fill=white, fill opacity=0.4, draw opacity=1, text opacity=1, nodes={scale=1, transform shape}, at={(1,1)}, anchor=east, /tikz/every even column/.append style={column sep=0.1cm},
        font=\small,
        {minimum width=2.5 cm}},
		legend cell align={left},
		legend columns=4,
		view={0}{90},
        axis on top, ]

        % two close target FR1
        \nextgroupplot[ylabel={Range [m]}, ylabel style = {yshift=-0mm}, xlabel={Angle [\textdegree]}, xlabel style = {xshift=0mm}, legend to name = gt]
            \addlegendimage{only marks, mark=o, mark size=5pt}
            \addlegendentry{Ground truth}
            %\addplot3[forget plot, surf,shader=interp,mesh/ordering=y varies,mesh/cols=180, forget plot] table[x=angle,y=distance,z=power_norm,col sep=comma] {tikz/data/example_periodogram_1.dat};
            \addplot graphics [xmin=-1.57, xmax=1.57, ymin=0, ymax=25]{Material/periodogram_data/periodogram_fr1_2tar.png};
            \addplot[mark=o,only marks,mark size=5pt,color=black, forget plot] table[x=angle,y=distance] {
                angle distance
                -0.507 4.118
                -0.260 3.105
                %0.197 20.396
                % [-1,1.8], [-0.4,1.5,0], [2,10,]m
                };

        % two close target FR2
        \nextgroupplot[yticklabels=\empty, xlabel={Angle [\textdegree]}, xlabel style = {xshift=0mm}, ]
            %\addplot3[forget plot, surf,shader=interp,mesh/ordering=y varies,mesh/cols=180, forget plot] table[x=angle,y=distance,z=power_norm,col sep=comma] {tikz/data/example_periodogram_4.dat};
            \addplot graphics [xmin=-1.57, xmax=1.57, ymin=0, ymax=25]{Material/periodogram_data/periodogram_fr2_2tar.png};
            \addplot[forget plot, mark=o,only marks,mark size=5pt,color=black, forget plot] table[x=angle,y=distance] {
                angle distance
                -0.507 4.118
                -0.260 3.105
                %0.197 20.396
                % [-1,1.8], [-0.4,1.5,0], [2,10,]m
                };

        % two close+far target FR2
        \nextgroupplot[yticklabels=\empty, xlabel={Angle [\textdegree]}, xlabel style = {xshift=0mm}, ]
            %\addplot3[forget plot, surf,shader=interp,mesh/ordering=y varies,mesh/cols=180, forget plot] table[x=angle,y=distance,z=power_norm,col sep=comma] {tikz/data/example_periodogram_2.dat};
            \addplot graphics [xmin=-1.57, xmax=1.57, ymin=0, ymax=25]{Material/periodogram_data/periodogram_fr2_3tar.png};
            \addplot[forget plot, mark=o,only marks,mark size=5pt,color=black, forget plot] table[x=angle,y=distance] {
                angle distance
                -0.507 4.118
                -0.260 3.105
                0.197 20.396
                % [-1,1.8], [-0.4,1.5,0], [2,10,]m
                };

        % two close+far target FR2 quantized
        \nextgroupplot[yticklabels=\empty, colorbar, xlabel={Angle [\textdegree]}, xlabel style = {xshift=0mm}, ]
            %\addplot3[forget plot, surf,shader=interp,mesh/ordering=y varies,mesh/cols=180, forget plot] table[x=angle,y=distance,z=power_norm,col sep=comma] {tikz/data/example_periodogram_3.dat};
            \addplot graphics [xmin=-1.57, xmax=1.57, ymin=0, ymax=25]{Material/periodogram_data/periodogram_fr2_3tar_quant.png};
            \addplot[forget plot, mark=o,only marks,mark size=5pt,color=black, forget plot] table[x=angle,y=distance] {
                angle distance
                -0.507 4.118
                -0.260 3.105
                0.197 20.396
                % [-1,1.8], [-0.4,1.5,0], [2,10,]m
                };

	\end{groupplot}    
    % absolute placement is not pretty, but does the trick ...
    \node at (7.5, 3.85) {\pgfplotslegendfromname{gt}};
\end{tikzpicture}

